Optimizing the Cost-Quality Tradeoff of Agentic Theorem Provers in Lean

Large language models (LLMs) are increasingly used in workflows for generating formal proofs in Lean. These workflows often decompose problems into smaller lemmas, sample many proof attempts, and use compiler feedback to guide search. However, they can be prohibitively expensive, often spending substantial compute on attempts that ultimately fail. In this work, we address this problem with an action routing agent that consists of a data plane and a control plane. The data plane generates natural-language lemma decompositions, formalizes them in Lean, and samples proof attempts for the resulting theorem and lemma targets. The control plane observes previous failed Lean attempts, estimates both the likelihood of success and the cost of another attempt, and decides whether to continue proving the current target or restart from a new breakdown. On a subset of PutnamBench, our agent decreases the cost by 28.2% over a fixed-step baseline on average, preserving performance while using substantially less compute. These results suggest that failed Lean trajectories provide actionable signals for cost-aware resource allocation in agentic theorem proving.

==> figures/overview/overview.tex <==
\providecommand{\lexeme}[1]{\texttt{#1}}%
\definecolor{accentblue}{RGB}{88,139,202}%
\definecolor{lightgreen}{RGB}{220,245,230}%
\definecolor{lightred}{RGB}{250,225,225}%
\definecolor{darkgreen}{RGB}{40,167,69}%
\definecolor{darkred}{RGB}{220,53,69}%
\definecolor{textgray}{RGB}{120,120,120}%
\definecolor{lightgray}{RGB}{240,240,240}%
\definecolor{gray2}{HTML}{FCFCFC}%
\definecolor{overviewblue}{HTML}{347bc6}%
\definecolor{purple}{RGB}{155, 89, 182}%
\definecolor{actionamber}{RGB}{217, 128, 24}%
\definecolor{lightamber}{RGB}{255, 242, 220}%
\begin{tikzpicture}[
    node distance=6mm and 8mm,
    base/.style={
        draw=gray,
        fill=lightgray,
        rounded corners=3pt,
        font=\sffamily,
        blur shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow opacity=20}
    },
    darkbox/.style={
        draw=gray,
        fill=lightgray!20,
        rounded corners=3pt,
        minimum width=6.3cm,
        minimum height=3.5cm,
        anchor=west,
        xshift=0.3cm
    },
    mainbox/.style={
        base,
        minimum height=4.4cm,
        minimum width=10.7cm,
        align=center
    },
    routerbox/.style={
        base,
        minimum height=4.4cm,
        minimum width=6cm,
        align=center,
        fill=accentblue!20,
        draw=accentblue,
    },
    proposalbox/.style={
        base,
        draw=gray,
        fill=lightgray!20,
        minimum height=0.4cm,
        font=\ttfamily\small,
        minimum width=5cm,
        align=center
    },
    partbox/.style={
        base,
        draw=gray,
        fill=lightgray!20,
        minimum height=0.55cm,
        minimum width=5.5cm,
        align=center,
        text=darkgray,
        font=\small
    },
    actionbox/.style={
        partbox,
        draw=actionamber,
        fill=lightamber,
        text=actionamber!70!black
    },
    smallproposalbox/.style={
        base,
        draw=gray,
        fill=lightgray!20,
        minimum height=0.4cm,
        minimum width=2.3cm,
        align=center,
        font=\ttfamily\scriptsize
    },
    lemmabox/.style={
        base,
        draw=gray,
        fill=lightgray!20,
        minimum height=0.4cm,
        minimum width=1.2cm,
        align=center,
        font=\ttfamily\scriptsize
    },
    smallRouter/.style={
        base,
        draw=actionamber,
        fill=lightamber,
        text=actionamber!70!black,
        minimum height=0.4cm,
        minimum width=1cm,
        align=center,
        font=\ttfamily\scriptsize
    },
    optionbox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny
    },
    syntaxbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=3cm,
        font=\ttfamily\tiny,
        align=left,
        text width=2.6cm
    },
    rulebox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny,
        text width=2.1cm
    },
    cfgbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=0.6cm,
        font=\tiny,
        align=center,
        anchor=center,
        text width=0.5cm,
    },
    placeholder/.style={
        fill=gray2,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    placeholder2/.style={
        fill=gray2,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        color=white,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    resultbox/.style={
        base,
        minimum height=0.5cm,
        minimum width=1.5cm,
        font=\bfseries,
    },
    accept/.style={resultbox, fill=lightgreen, draw=darkgreen, text=darkgreen},
    smallaccept/.style={resultbox, fill=lightgreen, draw=darkgreen, text=darkgreen, minimum width=1cm, minimum height=0.3cm, font=\small\bfseries},
    smallreject/.style={resultbox, fill=lightred, draw=darkred, text=darkred, minimum width=1cm, minimum height=0.3cm, font=\small\bfseries},
    reject/.style={resultbox, 
        fill=lightred, 
        draw=darkred,
        text=darkred},
    arrow/.style={
        ->,
        thick,
        line width=0.4mm,
        color=overviewblue!80,
        >={Triangle[scale=0.6]}
    }
]


\node[mainbox] (graph) at (0,0) {};

\node[proposalbox, anchor=north, yshift=-0.2cm, xshift=-2.3cm] (problem) at (graph.north) {\textcolor{purple}{theorem} exist\_infinite\_primes};

\node[smallproposalbox, anchor=north east, yshift=-0.4cm, xshift=-0.2cm] (breakdown) at (problem.south) {\emph{Formal Breakdown}};

\node[reject, anchor=north, yshift=-0.8cm] (thmProver1) at (breakdown.south) {\ding{55}};

\node[smallRouter, yshift=-0.6cm, xshift=0.5cm] (routermodule1) at (breakdown.west) {Attempt};

\node[reject, anchor=north, yshift=-0.8cm] (thmProver2) at (thmProver1.south) {\ding{55}};

\node[smallRouter, yshift=-1.1cm] (routermodule2) at (routermodule1.south) {Attempt};

\node[smallRouter, yshift=0.2cm, xshift=1.2cm, minimum width=1cm] (routermodule3) at (thmProver2.east) {Restart};


\node[smallproposalbox, anchor=north west, yshift=-0.4cm, xshift=0.2cm] (breakdown2) at (problem.south) {\emph{Formal Breakdown}};

\node[accept, anchor=north, yshift=-0.8cm] (thmProver3) at (breakdown2.south) {\ding{51}};

\node[smallRouter, yshift=-0.6cm, xshift=0.5cm] (routermodule4) at (breakdown2.west) {Attempt};

\node[lemmabox, anchor=west, xshift=0.9cm, yshift=-0.5cm] (lemma1) at (problem.east) {Lemma 1};

\node[smallreject, anchor=north, yshift=-0.8cm] (reject1) at (lemma1.south) {\ding{55}};

\node[smallRouter, yshift=-0.6cm, xshift=0cm] (routermodule5) at (lemma1.west) {Attempt};

\node[smallaccept, anchor=north, yshift=-0.8cm] (accept1) at (reject1.south) {\ding{51}};

\node[smallRouter, yshift=-0.9cm, anchor=north] (routermodule6) at (routermodule5.south) {Attempt};

\node[lemmabox, anchor=west, xshift=0.25cm] (lemma2) at (lemma1.east) {Lemma 2};

\node[smallaccept, anchor=north, yshift=-0.8cm] (accept2) at (lemma2.south) {\ding{51}};

\node[smallRouter, yshift=-0.6cm, xshift=0cm] (routermodule7) at (lemma2.west) {Attempt};

\node[lemmabox, anchor=west, xshift=0.25cm] (lemma3) at (lemma2.east) {Lemma 3};

\node[smallreject, anchor=north, yshift=-0.8cm] (reject3) at (lemma3.south) {\ding{55}};
\node[smallRouter, yshift=-0.6cm, xshift=0cm] (routermodule8) at (lemma3.west) {Attempt};

\node[smallRouter, yshift=-0.9cm, anchor=north] (routermodule9) at (reject3.south) {Restart};

\draw[arrow] (problem.south -| breakdown.north) -- (breakdown.north);

\draw[arrow] (breakdown.south) -- (thmProver1.north);

\draw[arrow] (thmProver1.south) -- (thmProver2.north);

\draw[arrow] (thmProver2.east) -- ++(0.55,0) |- (breakdown2.west);

\draw[arrow] (breakdown2.south) -- (thmProver3.north);

\draw[arrow] (thmProver3.east) -- ++(0.6,0) -- ++(0,2.1) -| (lemma1.north);
\draw[arrow] (thmProver3.east) -- ++(0.6,0) -- ++(0,2.1) -| (lemma2.north);
\draw[arrow] (thmProver3.east) -- ++(0.6,0) -- ++(0,2.1) -| (lemma3.north);

\draw[arrow] (lemma1.south) -- (reject1.north);
\draw[arrow] (reject1.south) -- (accept1.north);
\draw[arrow] (lemma2.south) -- (accept2.north);
\draw[arrow] (lemma3.south) -- (reject3.north);
\draw[arrow, dotted] (reject3.south) -- (routermodule9.north);


\node[routerbox, anchor=west, xshift=0.3cm] (router) at (graph.east) {};

\node[partbox, anchor=north, yshift=-0.2cm] (attempts) at (router.north) {Agent history $(s,a)$};


\node[partbox, anchor=north, yshift=-0.3cm] (features) at (attempts.south) {Features $x_1 \ldots x_n$};


\node[partbox, anchor=north, yshift=-0.3cm, xshift=-1.5cm, minimum width=2.5cm] (cost) at (features.south) {Cost $\hat{c}$};

\node[partbox, anchor=north, yshift=-0.3cm, xshift=1.5cm, minimum width=2.5cm] (quality) at (features.south) {Quality $\hat{q}$};

\node[partbox, anchor=north, yshift=-1.2cm] (tradeoff) at (features.south) {Tradeoff $\hat{q} - \lambda \hat{c}$};

\node[actionbox, anchor=north, yshift=-0.3cm, xshift=-1.5cm, minimum width=2.5cm] (continue) at (tradeoff.south) {Attempt};

\node[actionbox, anchor=north, yshift=-0.3cm, xshift=1.5cm, minimum width=2.5cm] (stop) at (tradeoff.south) {Restart};

\draw[arrow] (attempts.south) -- (features.north);
\draw[arrow] (features.south) -- (cost.north);
\draw[arrow] (features.south) -- (quality.north);
\draw[arrow] (cost.south) -- (tradeoff.north);
\draw[arrow] (quality.south) -- (tradeoff.north);
\draw[arrow] (tradeoff.south) -- (continue.north);
\draw[arrow] (tradeoff.south) -- (stop.north);























\end{tikzpicture}%

